Asymptotic behaviour of total generalised variation

The recently introduced second order total generalised variation functional $\mathrm{TGV}_{\beta,\alpha}^{2}$ has been a successful regulariser for image processing purposes. Its definition involves two positive parameters $\alpha$ and $\beta$ whose values determine the amount and the quality of the regularisation. In this paper we report on the behaviour of $\mathrm{TGV}_{\beta,\alpha}^{2}$ in the cases where the parameters $\alpha, \beta$ as well as their ratio $\beta/\alpha$ becomes very large or very small. Among others, we prove that for sufficiently symmetric two dimensional data and large ratio $\beta/\alpha$, $\mathrm{TGV}_{\beta,\alpha}^{2}$ regularisation coincides with total variation ($\mathrm{TV}$) regularisation.

==> slices.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=21.850394in,
height=5.105362in,
at={(0.305212in,0.180352in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-10,
xmax=660,
xticklabels={,,},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.2,
ymax=1.1,
ytick={0, 0.1, 0.2, 0.3, 0.4 ,0.5, 0.6 ,0.7,0.8, 0.9,1}
%legend style={at={(0.776353,0.327347)},anchor=south west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.00392156862745098\\
3	0.00784313725490196\\
4	0.0117647058823529\\
5	0.0179884042135338\\
6	0.0219099728409848\\
7	0.0274509803921569\\
8	0.0286232785148776\\
9	0.0352941176470588\\
10	0.0396628270755102\\
11	0.0466116827284114\\
12	0.0509803921568627\\
13	0.0572040904880436\\
14	0.0599958275344854\\
15	0.0666666666666667\\
16	0.0745098039215686\\
17	0.0811806430537499\\
18	0.0862745098039216\\
19	0.0918155173550936\\
20	0.0980392156862745\\
21	0.105882352941176\\
22	0.112106051272357\\
23	0.119949188527259\\
24	0.125490196078431\\
25	0.133333333333333\\
26	0.140004172465515\\
27	0.147400168919416\\
28	0.154560615394309\\
29	0.161956611848211\\
30	0.169074591781393\\
31	0.179945016061745\\
32	0.184313725490196\\
33	0.968627450980392\\
34	0.956862745098039\\
35	0.949019607843137\\
36	0.937254901960784\\
37	0.925490196078431\\
38	0.917647058823529\\
39	0.901960784313726\\
40	0.890196078431372\\
41	0.87843137254902\\
42	0.866666666666667\\
43	0.850980392156863\\
44	0.83921568627451\\
45	0.823529411764706\\
46	0.807843137254902\\
47	0.796078431372549\\
48	0.780392156862745\\
49	0.764705882352941\\
50	0.749019607843137\\
51	0.733333333333333\\
52	0.71764705882353\\
53	0.701960784313725\\
54	0.682352941176471\\
55	0.666666666666667\\
56	0.650980392156863\\
57	0.631372549019608\\
58	0.615686274509804\\
59	0.6\\
60	0.580392156862745\\
61	0.564705882352941\\
62	0.545098039215686\\
63	0.529411764705882\\
64	0.509803921568627\\
65	0.494117647058824\\
66	0.474509803921569\\
67	0.458823529411765\\
68	0.443137254901961\\
69	0.423529411764706\\
70	0.407843137254902\\
71	0.388235294117647\\
72	0.372549019607843\\
73	0.352941176470588\\
74	0.337254901960784\\
75	0.32156862745098\\
76	0.305882352941176\\
77	0.290196078431373\\
78	0.270588235294118\\
79	0.254901960784314\\
80	0.23921568627451\\
81	0.223529411764706\\
82	0.207843137254902\\
83	0.196078431372549\\
84	0.180392156862745\\
85	0.164705882352941\\
86	0.152941176470588\\
87	0.137254901960784\\
88	0.125490196078431\\
89	0.113725490196078\\
90	0.0980392156862745\\
91	0.0862745098039216\\
92	0.0745098039215686\\
93	0.0666666666666667\\
94	0.0549019607843137\\
95	0.0431372549019608\\
96	0.0352941176470588\\
97	0.0274509803921569\\
98	0.0156862745098039\\
99	0.00784313725490196\\
100	0\\
101	0.798827701877279\\
102	0.807843137254902\\
103	0.812211846683353\\
104	0.820054983938255\\
105	0.829070419315878\\
106	0.838043388151789\\
107	0.845886525406691\\
108	0.853729662661593\\
109	0.858823529411765\\
110	0.866666666666667\\
111	0.874509803921569\\
112	0.87960367067174\\
113	0.886274509803921\\
114	0.896419776762554\\
115	0.899658654609996\\
116	0.906329493742177\\
117	0.913725490196078\\
118	0.92112148664998\\
119	0.925490196078431\\
120	0.931031203629603\\
121	0.937254901960784\\
122	0.944650898414686\\
123	0.949019607843137\\
124	0.954560615394309\\
125	0.96033717292449\\
126	0.964705882352941\\
127	0.970929580684122\\
128	0.976470588235294\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
131	0\\
132	0\\
133	0.0745098039215686\\
134	0\\
135	0\\
136	0.0274509803921569\\
137	0.0862745098039216\\
138	0.0901960784313726\\
139	0.0666666666666667\\
140	0\\
141	0.0627450980392157\\
142	0.0156862745098039\\
143	0.0274509803921569\\
144	0.0705882352941176\\
145	0.0196078431372549\\
146	0.0274509803921569\\
147	0.0509803921568627\\
148	0.152941176470588\\
149	0.0470588235294118\\
150	0.129411764705882\\
151	0.215686274509804\\
152	0.145098039215686\\
153	0.282352941176471\\
154	0.0941176470588235\\
155	0.105882352941176\\
156	0.0784313725490196\\
157	0.0666666666666667\\
158	0.282352941176471\\
159	0.0235294117647059\\
160	0.215686274509804\\
161	0.223529411764706\\
162	0.12156862745098\\
163	1\\
164	1\\
165	1\\
166	0.964705882352941\\
167	0.949019607843137\\
168	0.945098039215686\\
169	0.796078431372549\\
170	0.8\\
171	0.972549019607843\\
172	0.780392156862745\\
173	0.764705882352941\\
174	0.847058823529412\\
175	0.858823529411765\\
176	0.882352941176471\\
177	0.71764705882353\\
178	0.709803921568627\\
179	0.768627450980392\\
180	0.662745098039216\\
181	0.792156862745098\\
182	0.701960784313725\\
183	0.701960784313725\\
184	0.545098039215686\\
185	0.72156862745098\\
186	0.811764705882353\\
187	0.709803921568627\\
188	0.596078431372549\\
189	0.517647058823529\\
190	0.482352941176471\\
191	0.647058823529412\\
192	0.517647058823529\\
193	0.509803921568627\\
194	0.450980392156863\\
195	0.517647058823529\\
196	0.537254901960784\\
197	0.482352941176471\\
198	0.564705882352941\\
199	0.419607843137255\\
200	0.407843137254902\\
201	0.298039215686275\\
202	0.356862745098039\\
203	0.32156862745098\\
204	0.352941176470588\\
205	0.407843137254902\\
206	0.282352941176471\\
207	0.403921568627451\\
208	0.2\\
209	0.203921568627451\\
210	0.184313725490196\\
211	0.235294117647059\\
212	0.152941176470588\\
213	0.258823529411765\\
214	0.0941176470588235\\
215	0.0392156862745098\\
216	0.203921568627451\\
217	0.16078431372549\\
218	0.141176470588235\\
219	0.0980392156862745\\
220	0.168627450980392\\
221	0.0196078431372549\\
222	0.0470588235294118\\
223	0.211764705882353\\
224	0.0392156862745098\\
225	0.0392156862745098\\
226	0\\
227	0.00392156862745098\\
228	0\\
229	0.0705882352941176\\
230	0\\
231	0.67843137254902\\
232	0.784313725490196\\
233	0.854901960784314\\
234	0.788235294117647\\
235	0.956862745098039\\
236	0.933333333333333\\
237	0.729411764705882\\
238	0.788235294117647\\
239	0.796078431372549\\
240	0.815686274509804\\
241	0.83921568627451\\
242	0.819607843137255\\
243	0.862745098039216\\
244	0.784313725490196\\
245	1\\
246	0.996078431372549\\
247	1\\
248	0.870588235294118\\
249	0.937254901960784\\
250	1\\
251	0.886274509803921\\
252	0.976470588235294\\
253	0.874509803921569\\
254	1\\
255	0.831372549019608\\
256	1\\
257	0.937254901960784\\
258	1\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
261	0\\
262	0.00784313725490196\\
263	0.0156862745098039\\
264	0.0196078431372549\\
265	0.0274509803921569\\
266	0.0313725490196078\\
267	0.0392156862745098\\
268	0.0470588235294118\\
269	0.0509803921568627\\
270	0.0549019607843137\\
271	0.0549019607843137\\
272	0.0627450980392157\\
273	0.0666666666666667\\
274	0.0745098039215686\\
275	0.0784313725490196\\
276	0.0862745098039216\\
277	0.0901960784313726\\
278	0.0980392156862745\\
279	0.105882352941176\\
280	0.109803921568627\\
281	0.117647058823529\\
282	0.12156862745098\\
283	0.129411764705882\\
284	0.137254901960784\\
285	0.141176470588235\\
286	0.149019607843137\\
287	0.156862745098039\\
288	0.16078431372549\\
289	0.168627450980392\\
290	0.172549019607843\\
291	0.184313725490196\\
292	0.223529411764706\\
293	0.901960784313726\\
294	0.909803921568627\\
295	0.917647058823529\\
296	0.92156862745098\\
297	0.929411764705882\\
298	0.917647058823529\\
299	0.882352941176471\\
300	0.882352941176471\\
301	0.890196078431372\\
302	0.827450980392157\\
303	0.831372549019608\\
304	0.83921568627451\\
305	0.835294117647059\\
306	0.827450980392157\\
307	0.796078431372549\\
308	0.776470588235294\\
309	0.764705882352941\\
310	0.745098039215686\\
311	0.741176470588235\\
312	0.725490196078431\\
313	0.713725490196078\\
314	0.682352941176471\\
315	0.67843137254902\\
316	0.686274509803922\\
317	0.647058823529412\\
318	0.615686274509804\\
319	0.592156862745098\\
320	0.576470588235294\\
321	0.576470588235294\\
322	0.549019607843137\\
323	0.517647058823529\\
324	0.486274509803922\\
325	0.47843137254902\\
326	0.466666666666667\\
327	0.466666666666667\\
328	0.470588235294118\\
329	0.415686274509804\\
330	0.396078431372549\\
331	0.380392156862745\\
332	0.368627450980392\\
333	0.345098039215686\\
334	0.341176470588235\\
335	0.337254901960784\\
336	0.305882352941176\\
337	0.309803921568627\\
338	0.262745098039216\\
339	0.250980392156863\\
340	0.254901960784314\\
341	0.247058823529412\\
342	0.180392156862745\\
343	0.184313725490196\\
344	0.156862745098039\\
345	0.141176470588235\\
346	0.145098039215686\\
347	0.133333333333333\\
348	0.133333333333333\\
349	0.117647058823529\\
350	0.117647058823529\\
351	0.0627450980392157\\
352	0.0549019607843137\\
353	0.0627450980392157\\
354	0.0549019607843137\\
355	0.0509803921568627\\
356	0.0509803921568627\\
357	0.0549019607843137\\
358	0.0627450980392157\\
359	0.0705882352941176\\
360	0.0980392156862745\\
361	0.733333333333333\\
362	0.796078431372549\\
363	0.815686274509804\\
364	0.823529411764706\\
365	0.827450980392157\\
366	0.835294117647059\\
367	0.843137254901961\\
368	0.847058823529412\\
369	0.854901960784314\\
370	0.858823529411765\\
371	0.866666666666667\\
372	0.874509803921569\\
373	0.87843137254902\\
374	0.886274509803921\\
375	0.894117647058824\\
376	0.898039215686275\\
377	0.905882352941176\\
378	0.909803921568627\\
379	0.917647058823529\\
380	0.925490196078431\\
381	0.933333333333333\\
382	0.937254901960784\\
383	0.945098039215686\\
384	0.949019607843137\\
385	0.956862745098039\\
386	0.964705882352941\\
387	0.968627450980392\\
388	0.972549019607843\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
391	0.0431372549019608\\
392	0.0431372549019608\\
393	0.0431372549019608\\
394	0.0431372549019608\\
395	0.0431372549019608\\
396	0.0431372549019608\\
397	0.0431372549019608\\
398	0.0509803921568627\\
399	0.0509803921568627\\
400	0.0509803921568627\\
401	0.0509803921568627\\
402	0.0588235294117647\\
403	0.0705882352941176\\
404	0.0784313725490196\\
405	0.0784313725490196\\
406	0.0784313725490196\\
407	0.0901960784313726\\
408	0.101960784313725\\
409	0.101960784313725\\
410	0.105882352941176\\
411	0.105882352941176\\
412	0.105882352941176\\
413	0.12156862745098\\
414	0.12156862745098\\
415	0.12156862745098\\
416	0.125490196078431\\
417	0.137254901960784\\
418	0.137254901960784\\
419	0.137254901960784\\
420	0.141176470588235\\
421	0.16078431372549\\
422	0.223529411764706\\
423	0.92156862745098\\
424	0.92156862745098\\
425	0.92156862745098\\
426	0.92156862745098\\
427	0.92156862745098\\
428	0.913725490196078\\
429	0.882352941176471\\
430	0.882352941176471\\
431	0.882352941176471\\
432	0.83921568627451\\
433	0.835294117647059\\
434	0.835294117647059\\
435	0.831372549019608\\
436	0.823529411764706\\
437	0.8\\
438	0.776470588235294\\
439	0.764705882352941\\
440	0.749019607843137\\
441	0.741176470588235\\
442	0.725490196078431\\
443	0.709803921568627\\
444	0.682352941176471\\
445	0.682352941176471\\
446	0.682352941176471\\
447	0.647058823529412\\
448	0.615686274509804\\
449	0.596078431372549\\
450	0.576470588235294\\
451	0.572549019607843\\
452	0.549019607843137\\
453	0.521568627450981\\
454	0.490196078431373\\
455	0.474509803921569\\
456	0.466666666666667\\
457	0.462745098039216\\
458	0.462745098039216\\
459	0.415686274509804\\
460	0.403921568627451\\
461	0.380392156862745\\
462	0.368627450980392\\
463	0.345098039215686\\
464	0.341176470588235\\
465	0.333333333333333\\
466	0.305882352941176\\
467	0.305882352941176\\
468	0.270588235294118\\
469	0.250980392156863\\
470	0.247058823529412\\
471	0.23921568627451\\
472	0.188235294117647\\
473	0.180392156862745\\
474	0.16078431372549\\
475	0.149019607843137\\
476	0.145098039215686\\
477	0.137254901960784\\
478	0.129411764705882\\
479	0.117647058823529\\
480	0.113725490196078\\
481	0.0745098039215686\\
482	0.0666666666666667\\
483	0.0666666666666667\\
484	0.0666666666666667\\
485	0.0666666666666667\\
486	0.0666666666666667\\
487	0.0666666666666667\\
488	0.0666666666666667\\
489	0.0666666666666667\\
490	0.0941176470588235\\
491	0.733333333333333\\
492	0.792156862745098\\
493	0.823529411764706\\
494	0.831372549019608\\
495	0.847058823529412\\
496	0.847058823529412\\
497	0.843137254901961\\
498	0.843137254901961\\
499	0.847058823529412\\
500	0.850980392156863\\
501	0.850980392156863\\
502	0.870588235294118\\
503	0.870588235294118\\
504	0.870588235294118\\
505	0.901960784313726\\
506	0.905882352941176\\
507	0.917647058823529\\
508	0.92156862745098\\
509	0.941176470588235\\
510	0.941176470588235\\
511	0.941176470588235\\
512	0.941176470588235\\
513	0.941176470588235\\
514	0.941176470588235\\
515	0.941176470588235\\
516	0.941176470588235\\
517	0.941176470588235\\
518	0.941176470588235\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
521	0.0156862745098039\\
522	0.0196078431372549\\
523	0.0235294117647059\\
524	0.0274509803921569\\
525	0.0352941176470588\\
526	0.0392156862745098\\
527	0.0431372549019608\\
528	0.0470588235294118\\
529	0.0509803921568627\\
530	0.0588235294117647\\
531	0.0627450980392157\\
532	0.0666666666666667\\
533	0.0705882352941176\\
534	0.0745098039215686\\
535	0.0823529411764706\\
536	0.0862745098039216\\
537	0.0901960784313726\\
538	0.0941176470588235\\
539	0.0980392156862745\\
540	0.105882352941176\\
541	0.109803921568627\\
542	0.113725490196078\\
543	0.12156862745098\\
544	0.125490196078431\\
545	0.133333333333333\\
546	0.137254901960784\\
547	0.145098039215686\\
548	0.149019607843137\\
549	0.156862745098039\\
550	0.164705882352941\\
551	0.184313725490196\\
552	0.223529411764706\\
553	0.92156862745098\\
554	0.933333333333333\\
555	0.941176470588235\\
556	0.937254901960784\\
557	0.929411764705882\\
558	0.92156862745098\\
559	0.905882352941176\\
560	0.894117647058824\\
561	0.882352941176471\\
562	0.866666666666667\\
563	0.854901960784314\\
564	0.843137254901961\\
565	0.827450980392157\\
566	0.811764705882353\\
567	0.8\\
568	0.784313725490196\\
569	0.768627450980392\\
570	0.752941176470588\\
571	0.733333333333333\\
572	0.71764705882353\\
573	0.701960784313725\\
574	0.686274509803922\\
575	0.666666666666667\\
576	0.650980392156863\\
577	0.631372549019608\\
578	0.615686274509804\\
579	0.596078431372549\\
580	0.580392156862745\\
581	0.56078431372549\\
582	0.545098039215686\\
583	0.525490196078431\\
584	0.509803921568627\\
585	0.490196078431373\\
586	0.474509803921569\\
587	0.458823529411765\\
588	0.43921568627451\\
589	0.423529411764706\\
590	0.403921568627451\\
591	0.388235294117647\\
592	0.372549019607843\\
593	0.356862745098039\\
594	0.337254901960784\\
595	0.32156862745098\\
596	0.305882352941176\\
597	0.286274509803922\\
598	0.270588235294118\\
599	0.254901960784314\\
600	0.23921568627451\\
601	0.223529411764706\\
602	0.203921568627451\\
603	0.188235294117647\\
604	0.172549019607843\\
605	0.16078431372549\\
606	0.145098039215686\\
607	0.133333333333333\\
608	0.12156862745098\\
609	0.109803921568627\\
610	0.0941176470588235\\
611	0.0823529411764706\\
612	0.0705882352941176\\
613	0.0588235294117647\\
614	0.0470588235294118\\
615	0.0392156862745098\\
616	0.0352941176470588\\
617	0.0392156862745098\\
618	0.0549019607843137\\
619	0.0745098039215686\\
620	0.109803921568627\\
621	0.729411764705882\\
622	0.780392156862745\\
623	0.803921568627451\\
624	0.819607843137255\\
625	0.827450980392157\\
626	0.835294117647059\\
627	0.843137254901961\\
628	0.847058823529412\\
629	0.854901960784314\\
630	0.862745098039216\\
631	0.870588235294118\\
632	0.87843137254902\\
633	0.882352941176471\\
634	0.890196078431372\\
635	0.898039215686275\\
636	0.905882352941176\\
637	0.913725490196078\\
638	0.92156862745098\\
639	0.925490196078431\\
640	0.933333333333333\\
641	0.937254901960784\\
642	0.945098039215686\\
643	0.949019607843137\\
644	0.956862745098039\\
645	0.96078431372549\\
646	0.964705882352941\\
647	0.972549019607843\\
648	0.972549019607843\\
};
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.00392156862745098\\
3	0.00784313725490196\\
4	0.0117647058823529\\
5	0.0179884042135338\\
6	0.0219099728409848\\
7	0.0274509803921569\\
8	0.0286232785148776\\
9	0.0352941176470588\\
10	0.0396628270755102\\
11	0.0466116827284114\\
12	0.0509803921568627\\
13	0.0572040904880436\\
14	0.0599958275344854\\
15	0.0666666666666667\\
16	0.0745098039215686\\
17	0.0811806430537499\\
18	0.0862745098039216\\
19	0.0918155173550936\\
20	0.0980392156862745\\
21	0.105882352941176\\
22	0.112106051272357\\
23	0.119949188527259\\
24	0.125490196078431\\
25	0.133333333333333\\
26	0.140004172465515\\
27	0.147400168919416\\
28	0.154560615394309\\
29	0.161956611848211\\
30	0.169074591781393\\
31	0.179945016061745\\
32	0.184313725490196\\
33	0.968627450980392\\
34	0.956862745098039\\
35	0.949019607843137\\
36	0.937254901960784\\
37	0.925490196078431\\
38	0.917647058823529\\
39	0.901960784313726\\
40	0.890196078431372\\
41	0.87843137254902\\
42	0.866666666666667\\
43	0.850980392156863\\
44	0.83921568627451\\
45	0.823529411764706\\
46	0.807843137254902\\
47	0.796078431372549\\
48	0.780392156862745\\
49	0.764705882352941\\
50	0.749019607843137\\
51	0.733333333333333\\
52	0.71764705882353\\
53	0.701960784313725\\
54	0.682352941176471\\
55	0.666666666666667\\
56	0.650980392156863\\
57	0.631372549019608\\
58	0.615686274509804\\
59	0.6\\
60	0.580392156862745\\
61	0.564705882352941\\
62	0.545098039215686\\
63	0.529411764705882\\
64	0.509803921568627\\
65	0.494117647058824\\
66	0.474509803921569\\
67	0.458823529411765\\
68	0.443137254901961\\
69	0.423529411764706\\
70	0.407843137254902\\
71	0.388235294117647\\
72	0.372549019607843\\
73	0.352941176470588\\
74	0.337254901960784\\
75	0.32156862745098\\
76	0.305882352941176\\
77	0.290196078431373\\
78	0.270588235294118\\
79	0.254901960784314\\
80	0.23921568627451\\
81	0.223529411764706\\
82	0.207843137254902\\
83	0.196078431372549\\
84	0.180392156862745\\
85	0.164705882352941\\
86	0.152941176470588\\
87	0.137254901960784\\
88	0.125490196078431\\
89	0.113725490196078\\
90	0.0980392156862745\\
91	0.0862745098039216\\
92	0.0745098039215686\\
93	0.0666666666666667\\
94	0.0549019607843137\\
95	0.0431372549019608\\
96	0.0352941176470588\\
97	0.0274509803921569\\
98	0.0156862745098039\\
99	0.00784313725490196\\
100	0\\
101	0.798827701877279\\
102	0.807843137254902\\
103	0.812211846683353\\
104	0.820054983938255\\
105	0.829070419315878\\
106	0.838043388151789\\
107	0.845886525406691\\
108	0.853729662661593\\
109	0.858823529411765\\
110	0.866666666666667\\
111	0.874509803921569\\
112	0.87960367067174\\
113	0.886274509803921\\
114	0.896419776762554\\
115	0.899658654609996\\
116	0.906329493742177\\
117	0.913725490196078\\
118	0.92112148664998\\
119	0.925490196078431\\
120	0.931031203629603\\
121	0.937254901960784\\
122	0.944650898414686\\
123	0.949019607843137\\
124	0.954560615394309\\
125	0.96033717292449\\
126	0.964705882352941\\
127	0.970929580684122\\
128	0.976470588235294\\
};
%\addlegendentry{$\;$Original};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
131	0\\
132	0\\
133	0.0745098039215686\\
134	0\\
135	0\\
136	0.0274509803921569\\
137	0.0862745098039216\\
138	0.0901960784313726\\
139	0.0666666666666667\\
140	0\\
141	0.0627450980392157\\
142	0.0156862745098039\\
143	0.0274509803921569\\
144	0.0705882352941176\\
145	0.0196078431372549\\
146	0.0274509803921569\\
147	0.0509803921568627\\
148	0.152941176470588\\
149	0.0470588235294118\\
150	0.129411764705882\\
151	0.215686274509804\\
152	0.145098039215686\\
153	0.282352941176471\\
154	0.0941176470588235\\
155	0.105882352941176\\
156	0.0784313725490196\\
157	0.0666666666666667\\
158	0.282352941176471\\
159	0.0235294117647059\\
160	0.215686274509804\\
161	0.223529411764706\\
162	0.12156862745098\\
163	1\\
164	1\\
165	1\\
166	0.964705882352941\\
167	0.949019607843137\\
168	0.945098039215686\\
169	0.796078431372549\\
170	0.8\\
171	0.972549019607843\\
172	0.780392156862745\\
173	0.764705882352941\\
174	0.847058823529412\\
175	0.858823529411765\\
176	0.882352941176471\\
177	0.71764705882353\\
178	0.709803921568627\\
179	0.768627450980392\\
180	0.662745098039216\\
181	0.792156862745098\\
182	0.701960784313725\\
183	0.701960784313725\\
184	0.545098039215686\\
185	0.72156862745098\\
186	0.811764705882353\\
187	0.709803921568627\\
188	0.596078431372549\\
189	0.517647058823529\\
190	0.482352941176471\\
191	0.647058823529412\\
192	0.517647058823529\\
193	0.509803921568627\\
194	0.450980392156863\\
195	0.517647058823529\\
196	0.537254901960784\\
197	0.482352941176471\\
198	0.564705882352941\\
199	0.419607843137255\\
200	0.407843137254902\\
201	0.298039215686275\\
202	0.356862745098039\\
203	0.32156862745098\\
204	0.352941176470588\\
205	0.407843137254902\\
206	0.282352941176471\\
207	0.403921568627451\\
208	0.2\\
209	0.203921568627451\\
210	0.184313725490196\\
211	0.235294117647059\\
212	0.152941176470588\\
213	0.258823529411765\\
214	0.0941176470588235\\
215	0.0392156862745098\\
216	0.203921568627451\\
217	0.16078431372549\\
218	0.141176470588235\\
219	0.0980392156862745\\
220	0.168627450980392\\
221	0.0196078431372549\\
222	0.0470588235294118\\
223	0.211764705882353\\
224	0.0392156862745098\\
225	0.0392156862745098\\
226	0\\
227	0.00392156862745098\\
228	0\\
229	0.0705882352941176\\
230	0\\
231	0.67843137254902\\
232	0.784313725490196\\
233	0.854901960784314\\
234	0.788235294117647\\
235	0.956862745098039\\
236	0.933333333333333\\
237	0.729411764705882\\
238	0.788235294117647\\
239	0.796078431372549\\
240	0.815686274509804\\
241	0.83921568627451\\
242	0.819607843137255\\
243	0.862745098039216\\
244	0.784313725490196\\
245	1\\
246	0.996078431372549\\
247	1\\
248	0.870588235294118\\
249	0.937254901960784\\
250	1\\
251	0.886274509803921\\
252	0.976470588235294\\
253	0.874509803921569\\
254	1\\
255	0.831372549019608\\
256	1\\
257	0.937254901960784\\
258	1\\
};
%\addlegendentry{$\;$Noisy};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
261	0\\
262	0.00784313725490196\\
263	0.0156862745098039\\
264	0.0196078431372549\\
265	0.0274509803921569\\
266	0.0313725490196078\\
267	0.0392156862745098\\
268	0.0470588235294118\\
269	0.0509803921568627\\
270	0.0549019607843137\\
271	0.0549019607843137\\
272	0.0627450980392157\\
273	0.0666666666666667\\
274	0.0745098039215686\\
275	0.0784313725490196\\
276	0.0862745098039216\\
277	0.0901960784313726\\
278	0.0980392156862745\\
279	0.105882352941176\\
280	0.109803921568627\\
281	0.117647058823529\\
282	0.12156862745098\\
283	0.129411764705882\\
284	0.137254901960784\\
285	0.141176470588235\\
286	0.149019607843137\\
287	0.156862745098039\\
288	0.16078431372549\\
289	0.168627450980392\\
290	0.172549019607843\\
291	0.184313725490196\\
292	0.223529411764706\\
293	0.901960784313726\\
294	0.909803921568627\\
295	0.917647058823529\\
296	0.92156862745098\\
297	0.929411764705882\\
298	0.917647058823529\\
299	0.882352941176471\\
300	0.882352941176471\\
301	0.890196078431372\\
302	0.827450980392157\\
303	0.831372549019608\\
304	0.83921568627451\\
305	0.835294117647059\\
306	0.827450980392157\\
307	0.796078431372549\\
308	0.776470588235294\\
309	0.764705882352941\\
310	0.745098039215686\\
311	0.741176470588235\\
312	0.725490196078431\\
313	0.713725490196078\\
314	0.682352941176471\\
315	0.67843137254902\\
316	0.686274509803922\\
317	0.647058823529412\\
318	0.615686274509804\\
319	0.592156862745098\\
320	0.576470588235294\\
321	0.576470588235294\\
322	0.549019607843137\\
323	0.517647058823529\\
324	0.486274509803922\\
325	0.47843137254902\\
326	0.466666666666667\\
327	0.466666666666667\\
328	0.470588235294118\\
329	0.415686274509804\\
330	0.396078431372549\\
331	0.380392156862745\\
332	0.368627450980392\\
333	0.345098039215686\\
334	0.341176470588235\\
335	0.337254901960784\\
336	0.305882352941176\\
337	0.309803921568627\\
338	0.262745098039216\\
339	0.250980392156863\\
340	0.254901960784314\\
341	0.247058823529412\\
342	0.180392156862745\\
343	0.184313725490196\\
344	0.156862745098039\\
345	0.141176470588235\\
346	0.145098039215686\\
347	0.133333333333333\\
348	0.133333333333333\\
349	0.117647058823529\\
350	0.117647058823529\\
351	0.0627450980392157\\
352	0.0549019607843137\\
353	0.0627450980392157\\
354	0.0549019607843137\\
355	0.0509803921568627\\
356	0.0509803921568627\\
357	0.0549019607843137\\
358	0.0627450980392157\\
359	0.0705882352941176\\
360	0.0980392156862745\\
361	0.733333333333333\\
362	0.796078431372549\\
363	0.815686274509804\\
364	0.823529411764706\\
365	0.827450980392157\\
366	0.835294117647059\\
367	0.843137254901961\\
368	0.847058823529412\\
369	0.854901960784314\\
370	0.858823529411765\\
371	0.866666666666667\\
372	0.874509803921569\\
373	0.87843137254902\\
374	0.886274509803921\\
375	0.894117647058824\\
376	0.898039215686275\\
377	0.905882352941176\\
378	0.909803921568627\\
379	0.917647058823529\\
380	0.925490196078431\\
381	0.933333333333333\\
382	0.937254901960784\\
383	0.945098039215686\\
384	0.949019607843137\\
385	0.956862745098039\\
386	0.964705882352941\\
387	0.968627450980392\\
388	0.972549019607843\\
};
%\addlegendentry{$\;\mathrm{TGV}$ : $\alpha=0.1, \beta=100$};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
391	0.0431372549019608\\
392	0.0431372549019608\\
393	0.0431372549019608\\
394	0.0431372549019608\\
395	0.0431372549019608\\
396	0.0431372549019608\\
397	0.0431372549019608\\
398	0.0509803921568627\\
399	0.0509803921568627\\
400	0.0509803921568627\\
401	0.0509803921568627\\
402	0.0588235294117647\\
403	0.0705882352941176\\
404	0.0784313725490196\\
405	0.0784313725490196\\
406	0.0784313725490196\\
407	0.0901960784313726\\
408	0.101960784313725\\
409	0.101960784313725\\
410	0.105882352941176\\
411	0.105882352941176\\
412	0.105882352941176\\
413	0.12156862745098\\
414	0.12156862745098\\
415	0.12156862745098\\
416	0.125490196078431\\
417	0.137254901960784\\
418	0.137254901960784\\
419	0.137254901960784\\
420	0.141176470588235\\
421	0.16078431372549\\
422	0.223529411764706\\
423	0.92156862745098\\
424	0.92156862745098\\
425	0.92156862745098\\
426	0.92156862745098\\
427	0.92156862745098\\
428	0.913725490196078\\
429	0.882352941176471\\
430	0.882352941176471\\
431	0.882352941176471\\
432	0.83921568627451\\
433	0.835294117647059\\
434	0.835294117647059\\
435	0.831372549019608\\
436	0.823529411764706\\
437	0.8\\
438	0.776470588235294\\
439	0.764705882352941\\
440	0.749019607843137\\
441	0.741176470588235\\
442	0.725490196078431\\
443	0.709803921568627\\
444	0.682352941176471\\
445	0.682352941176471\\
446	0.682352941176471\\
447	0.647058823529412\\
448	0.615686274509804\\
449	0.596078431372549\\
450	0.576470588235294\\
451	0.572549019607843\\
452	0.549019607843137\\
453	0.521568627450981\\
454	0.490196078431373\\
455	0.474509803921569\\
456	0.466666666666667\\
457	0.462745098039216\\
458	0.462745098039216\\
459	0.415686274509804\\
460	0.403921568627451\\
461	0.380392156862745\\
462	0.368627450980392\\
463	0.345098039215686\\
464	0.341176470588235\\
465	0.333333333333333\\
466	0.305882352941176\\
467	0.305882352941176\\
468	0.270588235294118\\
469	0.250980392156863\\
470	0.247058823529412\\
471	0.23921568627451\\
472	0.188235294117647\\
473	0.180392156862745\\
474	0.16078431372549\\
475	0.149019607843137\\
476	0.145098039215686\\
477	0.137254901960784\\
478	0.129411764705882\\
479	0.117647058823529\\
480	0.113725490196078\\
481	0.0745098039215686\\
482	0.0666666666666667\\
483	0.0666666666666667\\
484	0.0666666666666667\\
485	0.0666666666666667\\
486	0.0666666666666667\\
487	0.0666666666666667\\
488	0.0666666666666667\\
489	0.0666666666666667\\
490	0.0941176470588235\\
491	0.733333333333333\\
492	0.792156862745098\\
493	0.823529411764706\\
494	0.831372549019608\\
495	0.847058823529412\\
496	0.847058823529412\\
497	0.843137254901961\\
498	0.843137254901961\\
499	0.847058823529412\\
500	0.850980392156863\\
501	0.850980392156863\\
502	0.870588235294118\\
503	0.870588235294118\\
504	0.870588235294118\\
505	0.901960784313726\\
506	0.905882352941176\\
507	0.917647058823529\\
508	0.92156862745098\\
509	0.941176470588235\\
510	0.941176470588235\\
511	0.941176470588235\\
512	0.941176470588235\\
513	0.941176470588235\\
514	0.941176470588235\\
515	0.941176470588235\\
516	0.941176470588235\\
517	0.941176470588235\\
518	0.941176470588235\\
};
%\addlegendentry{$\;\mathrm{TV}$ : $\alpha=0.1$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
521	0.0156862745098039\\
522	0.0196078431372549\\
523	0.0235294117647059\\
524	0.0274509803921569\\
525	0.0352941176470588\\
526	0.0392156862745098\\
527	0.0431372549019608\\
528	0.0470588235294118\\
529	0.0509803921568627\\
530	0.0588235294117647\\
531	0.0627450980392157\\
532	0.0666666666666667\\
533	0.0705882352941176\\
534	0.0745098039215686\\
535	0.0823529411764706\\
536	0.0862745098039216\\
537	0.0901960784313726\\
538	0.0941176470588235\\
539	0.0980392156862745\\
540	0.105882352941176\\
541	0.109803921568627\\
542	0.113725490196078\\
543	0.12156862745098\\
544	0.125490196078431\\
545	0.133333333333333\\
546	0.137254901960784\\
547	0.145098039215686\\
548	0.149019607843137\\
549	0.156862745098039\\
550	0.164705882352941\\
551	0.184313725490196\\
552	0.223529411764706\\
553	0.92156862745098\\
554	0.933333333333333\\
555	0.941176470588235\\
556	0.937254901960784\\
557	0.929411764705882\\
558	0.92156862745098\\
559	0.905882352941176\\
560	0.894117647058824\\
561	0.882352941176471\\
562	0.866666666666667\\
563	0.854901960784314\\
564	0.843137254901961\\
565	0.827450980392157\\
566	0.811764705882353\\
567	0.8\\
568	0.784313725490196\\
569	0.768627450980392\\
570	0.752941176470588\\
571	0.733333333333333\\
572	0.71764705882353\\
573	0.701960784313725\\
574	0.686274509803922\\
575	0.666666666666667\\
576	0.650980392156863\\
577	0.631372549019608\\
578	0.615686274509804\\
579	0.596078431372549\\
580	0.580392156862745\\
581	0.56078431372549\\
582	0.545098039215686\\
583	0.525490196078431\\
584	0.509803921568627\\
585	0.490196078431373\\
586	0.474509803921569\\
587	0.458823529411765\\
588	0.43921568627451\\
589	0.423529411764706\\
590	0.403921568627451\\
591	0.388235294117647\\
592	0.372549019607843\\
593	0.356862745098039\\
594	0.337254901960784\\
595	0.32156862745098\\
596	0.305882352941176\\
597	0.286274509803922\\
598	0.270588235294118\\
599	0.254901960784314\\
600	0.23921568627451\\
601	0.223529411764706\\
602	0.203921568627451\\
603	0.188235294117647\\
604	0.172549019607843\\
605	0.16078431372549\\
606	0.145098039215686\\
607	0.133333333333333\\
608	0.12156862745098\\
609	0.109803921568627\\
610	0.0941176470588235\\
611	0.0823529411764706\\
612	0.0705882352941176\\
613	0.0588235294117647\\
614	0.0470588235294118\\
615	0.0392156862745098\\
616	0.0352941176470588\\
617	0.0392156862745098\\
618	0.0549019607843137\\
619	0.0745098039215686\\
620	0.109803921568627\\
621	0.729411764705882\\
622	0.780392156862745\\
623	0.803921568627451\\
624	0.819607843137255\\
625	0.827450980392157\\
626	0.835294117647059\\
627	0.843137254901961\\
628	0.847058823529412\\
629	0.854901960784314\\
630	0.862745098039216\\
631	0.870588235294118\\
632	0.87843137254902\\
633	0.882352941176471\\
634	0.890196078431372\\
635	0.898039215686275\\
636	0.905882352941176\\
637	0.913725490196078\\
638	0.92156862745098\\
639	0.925490196078431\\
640	0.933333333333333\\
641	0.937254901960784\\
642	0.945098039215686\\
643	0.949019607843137\\
644	0.956862745098039\\
645	0.96078431372549\\
646	0.964705882352941\\
647	0.972549019607843\\
648	0.972549019607843\\
};
%\addlegendentry{$\;\mathrm{TGV}$ : $\alpha=0.1, \beta=0.15$};
\node[align=center, inner sep=0mm, text=black]
at (axis cs:60,-0.1,0) {\Huge{Original}};
\node[align=center, inner sep=0mm, text=black]
at (axis cs:190,-0.1,0) {\Huge{Noisy}};
\node[align=center, inner sep=0mm, text=black]
at (axis cs:320,-0.1,0) {\Huge{TGV: $\alpha=0.1$, $\beta=100$}};
\node[align=center, inner sep=0mm, text=black]
at (axis cs:450,-0.1,0) {\Huge{TV: $\alpha=0.1$}};
\node[align=center, inner sep=0mm, text=black]
at (axis cs:580,-0.1,0) {\Huge{TGV: $\alpha=0.1$, $\beta=0.15$}};
\end{axis}
\end{tikzpicture}%
